Self-Assessment and Correction of Sensor Synchronization

We propose an approach to assess the synchronization of rigidly mounted sensors based on their rotational motion. Using function similarity measures combined with a sliding window approach, our approach is capable of estimating time-varying time offsets. Further, the estimated offset allows the correction of erroneously assigned time stamps on measurements. This mitigates the effect of synchronization issues on subsequent modules in autonomous software stacks, such as tracking systems that heavily rely on accurate measurement time stamps. Additionally, a self-assessment based on an uncertainty measure is derived, and correction strategies are described. Our approach is evaluated with Monte Carlo experiments containing different error patterns. The results show that our approach accurately estimates time offsets and, thus, is able to detect and assess synchronization issues. To further embrace the importance of our approach for autonomous systems, we investigate the effect of synchronization inconsistencies in tracking systems in more detail and demonstrate the beneficial effect of our proposed offset correction.

==> img/01-overall-structure.tex <==


\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.center), double distance=2pt]

% small rectangles
% rectangle width
\def\recw{2}
% rectangle height
\def\rech{1}
% rectangle offset in height
\def\recoff{0.75}

% horizontal pos of sensors
\def\ws{0}
% horizontal pos of t correction
\def\wocor{8}
% horizontal pos of processing
\def\wpro{11}

% vertical position of structure rectangle
\def\hstruc{4}
% height of structure rectangle
\def\struch{3}
% margin between large and small structure rectangles
\def\strucmargin{0.5}

% width of small structure blocks
\def\estw{3}

% vertical margin of arrows
\def\avMar{0.3}
% horizontal margin of arrows
\def\ahMar{0.75}
% margin of arrow length (arrow is shortened at both sides)
\def\alMar{0.125}

% sensor 1 block
\shadedraw [bluefade] (\ws,0) rectangle ++(\recw,-\rech) node [midway] {Sensor1};
% sensor 2 block
\shadedraw [redfade] (\ws,-\rech-\recoff) rectangle ++(\recw,-\rech) node [midway] {Sensor2};

% correction 1 block
\shadedraw [bluefade]  (\wocor,0) rectangle ++(\recw,-\rech) node [midway, align=center] {Timestamp\\Correction};
% correction 2 block
\shadedraw [redfade]  (\wocor,-\rech-\recoff) rectangle ++(\recw,-\rech) node [midway, align=center] {Timestamp\\Correction};

% processing block
\shadedraw [grayfade] (\wpro,0) rectangle ++(\recw,-2*\rech-\recoff) node [midway] {Processing};

% structure block
\shadedraw [greenfade] (\ws+\strucmargin,-\hstruc) rectangle ++(\wocor-\ws+\recw-2*\strucmargin,-\struch);

% estimation blocks
\draw [rounded corners=0.5cm] (\ws+2*\strucmargin ,-\hstruc-\strucmargin) rectangle ++(\estw,-\struch+2*\strucmargin) node [midway, align=center] {Offset\\Estimation};
\draw [rounded corners=0.5cm] (\wocor+\recw-2*\strucmargin-\estw ,-\hstruc-\strucmargin) rectangle ++(\estw,-\struch+2*\strucmargin) node [midway, align=center] {Self-Assessment\\\& Correction};

% sensor data arrows
\draw [-{Latex[round, scale=1.5]}] (\ws+\recw+\alMar, 0-\avMar) -- (\wocor-\alMar, 0-\avMar) node [midway,yshift=0.25cm] {Sensor Data};
\draw [-{Latex[round, scale=1.5]}] (\ws+\recw+\alMar, -\rech-\recoff-\avMar) -- (\wocor-\alMar, -\rech-\recoff-\avMar) node [midway,yshift=0.25cm] {Sensor Data};

% sensor data to processing arrows
\draw [-{Latex[round, scale=1.5]}] (\wocor+\recw+\alMar, 0-0.5*\rech) -- (\wpro-\alMar, 0-0.5*\rech);
\draw [-{Latex[round, scale=1.5]}] (\wocor+\recw+\alMar, -\rech-\recoff-0.5*\rech) -- (\wpro-\alMar, -\rech-\recoff-0.5*\rech);
   
% sensor motion arrows
\draw [draw=sensorblue, -{Latex[round, scale=1.5]}] 
    (\ws+\recw+\alMar, -\rech+\avMar) -- 
    ++(2*\strucmargin+\estw-\ahMar-\recw-\alMar,0) -- 
    (\ws+2*\strucmargin+\estw-\ahMar, -\hstruc-\strucmargin+\alMar);   
\node[color=sensorblue, rotate=-90] (V1) at (\ws+2*\strucmargin+\estw-\ahMar+0.25, -\hstruc-\strucmargin+\alMar + 1.1) {Motion};

\draw [draw=sensorred, -{Latex[round, scale=1.5]}] 
    (\ws+\recw+\alMar, -2*\rech-\recoff+\avMar) -- 
    ++(2*\strucmargin+\estw-2*\ahMar-\recw-\alMar,0) -- 
    (\ws+2*\strucmargin+\estw-2*\ahMar, -\hstruc-\strucmargin+\alMar) ;   
\node[color=sensorred, rotate=-90] (V2) at (\ws+2*\strucmargin+\estw-2*\ahMar+0.25, -\hstruc-\strucmargin+\alMar + 1.1) {Motion};

% sensor motion arrows
\draw [draw=sensorblue, {Latex[round, scale=1.5]}-] 
    (\wocor-\alMar, -\rech+\avMar) -- 
    ++(\recw-2*\strucmargin-\estw+\alMar+\ahMar,0) -- 
    (\wocor+\recw-2*\strucmargin-\estw+\ahMar, -\hstruc-\strucmargin+\alMar);   
\node[color=sensorblue, rotate=90] (C1) at (\wocor+\recw-2*\strucmargin-\estw+\ahMar-0.25, -\hstruc-\strucmargin+\alMar + 1.3) {Correction}; 

\draw [draw=sensorred, {Latex[round, scale=1.5]}-] 
    (\wocor-\alMar, -2*\rech-\recoff+\avMar) -- 
    ++(\recw-2*\strucmargin-\estw+\alMar+2*\ahMar,0) -- 
    (\wocor+\recw-2*\strucmargin-\estw+2*\ahMar, -\hstruc-\strucmargin+\alMar);   
\node[color=sensorred, rotate=90] (C1) at (\wocor+\recw-2*\strucmargin-\estw+2*\ahMar-0.25, -\hstruc-\strucmargin+\alMar + 1.3) {Correction};

% offset & uncertainty arrows
\draw [-{Latex[round, scale=1.5]}] 
    (\ws+2*\strucmargin+\estw+\alMar, -\hstruc-\strucmargin-2*\avMar) -- 
        (\wocor+\recw-2*\strucmargin-\estw-\alMar, -\hstruc-\strucmargin-2*\avMar) 
        node [midway,yshift=0.25cm] {Offset};
\draw [-{Latex[round, scale=1.5]}] 
    (\ws+2*\strucmargin+\estw+\alMar, -\hstruc-\struch+\strucmargin+2*\avMar) -- 
    (\wocor+\recw-2*\strucmargin-\estw-\alMar, -\hstruc-\struch+\strucmargin+2*\avMar) 
    node [midway,yshift=0.25cm] {Uncertainty};

% SA arrow
\draw [-{Latex[round, scale=1.5]}] 
    (\wocor+\recw-2*\strucmargin+\alMar, -\hstruc-0.5*\struch) --
    (\wpro+\recw-4*\alMar, -\hstruc-0.5*\struch) 
    node [midway,yshift=0.25cm] {Self-Assessment};


\end{tikzpicture}
}

==> img/02-motion_graph.tex <==


\newcommand{\drawSensors}[3]{%
\begin{scope}[shift={#1}, rotate=#2]

    \draw[draw=sensorgray, fill=sensorgrayw, rounded corners=0.5cm] (-0.5,1.5) rectangle (0.5, -1.5);
    \node[circle, bluefade,transform shape] (A#3) at (0,1) {$A_{#3}$};
    \node[circle, redfade,transform shape] (B#3) at (0,-1) {$B_{#3}$};    

    \draw[-{Latex[round, scale=1.5]}, transform shape] (B#3) -- (A#3) node [midway, xshift=0.25cm] {$T$};
\end{scope}
}

\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.center), double distance=2pt, shorten >= 2pt, shorten <= 2pt]

\drawSensors{(0,0)}{0}{1};
\drawSensors{(2.5,1)}{10}{2};
\drawSensors{(5,0.5)}{-10}{3};
\drawSensors{(7.5,0)}{10}{4};

\draw[draw=sensorblue,-{Latex[round, scale=1.5]}] (A1) -- (A2) node [sensorblue, midway, sloped, yshift=0.3cm] {$V_a^1$};
\draw[draw=sensorblue,-{Latex[round, scale=1.5]}] (A2) -- (A3) node [sensorblue, midway, sloped, yshift=0.3cm] {$V_a^2$};
\draw[draw=sensorblue,-{Latex[round, scale=1.5]}] (A3) -- (A4) node [sensorblue, midway, sloped, yshift=0.3cm] {$V_a^3$};

\draw[draw=sensorred,-{Latex[round, scale=1.5]}] (B1) -- (B2) node [sensorred, midway, sloped, yshift=0.3cm] {$V_b^1$};
\draw[draw=sensorred,-{Latex[round, scale=1.5]}] (B2) -- (B3) node [sensorred, midway, sloped, yshift=0.3cm] {$V_b^2$};
\draw[draw=sensorred,-{Latex[round, scale=1.5]}] (B3) -- (B4) node [sensorred, midway, sloped, yshift=0.3cm] {$V_b^3$};

\node[scale=2, newGray] at (1.25,0.5) {$\circlearrowleft$};
\node[scale=2, newGray] at (3.75,0.75) {$\circlearrowleft$};
\node[scale=2, newGray] at (6.25,0.25) {$\circlearrowleft$};


\end{tikzpicture}%
}

==> img/05-data_sim_path.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis equal,
    width = 1.0 \linewidth,
    height = 0.6 \linewidth,
    tick style={color=black},
    ymin=-30,
    ymax=30,
    xminorticks=true,
    yminorticks=true,
    minor x tick num=5,
    minor y tick num=5,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={black!50},
    minor grid style={black!10},
    xlabel = x in \si{\metre},
    ylabel = y in \si{\metre},
    ylabel style={yshift=-4mm, xshift=-0mm},
]

    \newcommand\radius{30.0}
    \newcommand\sinFac{2.0}
    \newcommand\cosFac{3.0}

    
    \addplot [matlabRed, samples=100, domain=0:2*pi, ultra thick] 
    (%
        {\radius * sin(\sinFac * deg(x))}, %
        {\radius * sin(\sinFac * deg(x)) * cos(\cosFac * deg(x)}%
    );
    \addplot [matlabBlue, samples=200, domain=-40:40, ultra thick] 
    (%
        {x}, %
        {0}%
    );
\end{axis}
\end{tikzpicture} 

==> img/05-filter_ramp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{target-velocityColor}{matlabBlue}
    \colorlet{target-velocity-correctedColor}{matlabRed}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 1,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Filter Update Steps},
        minor x tick num=2,
        width=0.5 * 0.8\linewidth,
        scale only axis,
        xmin=0,
        xmax=390,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.35\linewidth,
        ymin=0.36,
        ymax=0.41,
        yminorticks=true,
        ylabel style={yshift=0mm, xshift=-0mm},
        ylabel={velocity in $\si{\metre\per\second}$},
        legend columns = 1,
        legend style={at={(axis cs: 0,0.36)},anchor=south west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/ramp_high_filter}

    
    \end{groupplot}
    
\end{tikzpicture}

==> img/05-filter_steps.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{target-velocityColor}{matlabBlue}
    \colorlet{target-velocity-correctedColor}{matlabRed}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 1,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Filter Update Steps},
        minor x tick num=2,
        width=0.5 * 0.8\linewidth,
        scale only axis,
        xmin=0,
        xmax=390,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.35\linewidth,
        ymin=0.28,
        ymax=0.485,
        yminorticks=true,
        ylabel style={yshift=0mm, xshift=-0mm},
        ylabel={velocity in $\si{\metre\per\second}$},
        legend columns = 1,
        legend style={at={(axis cs: 0,0.28)},anchor=south west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/steps_high_filter}

    
    \end{groupplot}
    
\end{tikzpicture}

==> img/05-ramp_highnoise.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{sensor-rotation-0Color}{matlabRed!50!white}
    \colorlet{ground-truthColor}{matlabDarkRed}
    \colorlet{sensor-rotation-1Color}{matlabBlue!50!white}
    \colorlet{estimationColor}{matlabGreen}

    % for presentation export only
    % \colorlet{sensor-rotation-0Color}{matlabRed}
    % \colorlet{sensor-rotation-1Color}{matlabBlue}
    
    \colorlet{errorColor}{matlabRed}
    \colorlet{uncertaintyColor}{matlabBlue}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.05,
        ymax=1.25,
        yminorticks=true,
        ylabel style={yshift=2mm, xshift=-0mm},
        ylabel={rot. in $\si{\radian} / \text{step}$},
        legend columns = 1,
        legend style={at={(axis cs: 194,1.25)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/ramp_high_rotation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=36,
        yminorticks=true,
        ytick={0, 12, 24},
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={rot. change},
        legend columns = 1,
        legend style={at={(axis cs: 194.,36.)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/ramp_high_uncertainty}
    
    \end{groupplot}


    
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        % xlabel style={font=\color{white!15!black}, font=\small},
        % xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.1,
        ymax=2.5,
        yminorticks=true,
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,2.5)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/ramp_high_estimation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=0.15,
        yminorticks=true,
        ytick={0, 0.1},
        ylabel style={yshift=-1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,0.15)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/ramp_high_error}
    
    \end{groupplot}
    
\end{tikzpicture}

==> img/05-ramp_lownoise.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{sensor-rotation-0Color}{matlabRed!50!white}
    \colorlet{ground-truthColor}{matlabDarkRed}
    \colorlet{sensor-rotation-1Color}{matlabBlue!50!white}
    \colorlet{estimationColor}{matlabGreen}
    
    \colorlet{errorColor}{matlabRed}
    \colorlet{uncertaintyColor}{matlabBlue}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.05,
        ymax=1.25,
        yminorticks=true,
        ylabel style={yshift=2mm, xshift=-0mm},
        ylabel={rot. in $\si{\radian} / \text{step}$},
        legend columns = 1,
        legend style={at={(axis cs: 194,1.25)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/ramp_low_rotation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=120,
        yminorticks=true,
        ytick={0, 40, 80},
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={rot. change},
        legend columns = 1,
        legend style={at={(axis cs: 194.,120.)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/ramp_low_uncertainty}
    
    \end{groupplot}


    
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=ramp,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        % xlabel style={font=\color{white!15!black}, font=\small},
        % xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        ticklabel style = {font=\small},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        xminorticks=true,
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.1,
        ymax=2.5,
        yminorticks=true,
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,2.5)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/ramp_low_estimation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=0.15,
        yminorticks=true,
        ytick={0, 0.1},
        ylabel style={yshift=-1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,0.15)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/ramp_low_error}
    
    \end{groupplot}
    
\end{tikzpicture}

==> img/05-steps_highnoise.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{sensor-rotation-0Color}{matlabRed!50!white}
    \colorlet{ground-truthColor}{matlabDarkRed}
    \colorlet{sensor-rotation-1Color}{matlabBlue!50!white}
    \colorlet{estimationColor}{matlabGreen}
    
    \colorlet{errorColor}{matlabRed}
    \colorlet{uncertaintyColor}{matlabBlue}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=steps,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.05,
        ymax=1.25,
        yminorticks=true,
        ylabel style={yshift=2mm, xshift=-0mm},
        ylabel={rot. in $\si{\radian} / \text{step}$},
        legend columns = 1,
        legend style={at={(axis cs: 194,1.25)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/steps_high_rotation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=33,
        yminorticks=true,
        ytick={0, 11, 22},
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={rot. change},
        legend columns = 1,
        legend style={at={(axis cs: 194.,33.)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/steps_high_uncertainty}
    
    \end{groupplot}


    
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=steps,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        % xlabel style={font=\color{white!15!black}, font=\small},
        % xlabel={Time Steps $k$},
        % minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.1,
        ymax=3.75,
        yminorticks=true,
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,3.75)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/steps_high_estimation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=3.3,
        yminorticks=true,
        ytick={0, 1.1, 2.2},
        ylabel style={yshift=-1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,3.3)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/steps_high_error}
    
    \end{groupplot}
    
\end{tikzpicture}

==> img/05-steps_lownoise.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    
    \colorlet{sensor-rotation-0Color}{matlabRed!50!white}
    \colorlet{ground-truthColor}{matlabDarkRed}
    \colorlet{sensor-rotation-1Color}{matlabBlue!50!white}
    \colorlet{estimationColor}{matlabGreen}
    
    \colorlet{errorColor}{matlabRed}
    \colorlet{uncertaintyColor}{matlabBlue}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=steps,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        xlabel style={font=\color{white!15!black}, font=\small},
        xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        xminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        major grid style={black!50},
        minor grid style={black!10},
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.05,
        ymax=1.25,
        yminorticks=true,
        ylabel style={yshift=2mm, xshift=-0mm},
        ylabel={rot. in $\si{\radian} / \text{step}$},
        legend columns = 1,
        legend style={at={(axis cs: 194,1.25)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/steps_low_rotation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=120,
        yminorticks=true,
        ytick={0, 40, 80},
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={rot. change},
        legend columns = 1,
        legend style={at={(axis cs: 194.,120.)},anchor=north east, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/steps_low_uncertainty}
    
    \end{groupplot}


    
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            group name=steps,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            % vertical sep=2.5pt,
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        legend cell align={left},
        % xlabel style={font=\color{white!15!black}, font=\small},
        % xlabel={Time Steps $k$},
        minor x tick num=2,
        width=0.5 * 0.75\linewidth,
        scale only axis,
        xmin=0,
        xmax=194,
        ticklabel style = {font=\small},
    ]
    
    \nextgroupplot[
        height = 0.5 * 0.4\linewidth,
        ymin=-0.1,
        ymax=3.75,
        yminorticks=true,
        ylabel style={yshift=1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,3.75)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    
    \input{img/raw/exp/steps_low_estimation}

    
    \nextgroupplot[
        height = 0.5 * 0.25\linewidth,
        ymin=-0.0,
        ymax=3.3,
        % yminorticks=true,
        ytick={0, 1.1, 2.2},
        ylabel style={yshift=-1mm, xshift=-0mm},
        ylabel={shift in steps},
        legend columns = 1,
        legend style={at={(axis cs: 0.,3.2)},anchor=north west, font = \small, legend cell align=center, align=center, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]

    \input{img/raw/exp/steps_low_error}
    
    \end{groupplot}
    
\end{tikzpicture}
